The modulating function method for state estimation and feedback of infinite-dimensional systems

We investigate state feedback and observation for infinite-dimensional linear systems, including a variety of partial differential equations with boundary control and observation. We extend the modulating function approach to infinite-dimensional systems. This approach, simply put, involves reconstructing part of the state by convolving with null controls of the adjoint system. We show how this method aids in state reconstruction, and we also examine distributional solutions of the adjoint system, showing their ability to handle unbounded feedback operators. This enables us to use feedback from spatial point evaluations in partial differential equations.

==> (inline-0) <==
\begin{tabular}[t]{c c}
            \resizebox{!}{6cm}{
			\begin{tikzpicture}
	
	\tikzmath{\fl=0;}
	\tikzmath{\fr=4;}
	\tikzmath{\fb=0;}
	\tikzmath{\ft=3;}
	\tikzmath{\fm=2;}
	
	\draw[black, dashed, thick] (\fl,\ft)--(\fr,\ft);
	
	\draw[black, dashed, thick] (\fl,\fb)--(\fr,\fb);
	\draw[black, dashed, thick] (\fl,\fb)--(\fl,\ft);
	\draw[black, thick] (\fr,\fb)--(\fr,\ft);
	
	\node[node font=\huge] at (\fm,\fm-0.5) {$\Omega$};
	\node[node font=\large,anchor=west] at (\fr,\fm-0.5) {$\Gamma$};
	\node[node font=\large,anchor=north] at (\fm,\fb) {$\partial\Omega \backslash \Gamma$};
	
	\draw[{Latex[length=3mm]}-,gray, dotted] (\fr,\fm-1.0)--(\fl+0.5,\ft+0.7);
	\node[node font=\large,anchor=south] at (\fl+0.5,\ft+0.7) {$u(t,\xi) = x(t,\xi)$};
	
	\draw[{Latex[length=3mm]}-,gray, dotted] (\fr,\fm)--(\fr-1.4,\ft+1.5);
	\node[node font=\large,anchor=south] at (\fr-0.8,\ft+1.5) {$y(t,\xi) = n^\top(\xi)\nabla x(t,\xi)$};

    \draw[-{Latex[length=3mm]},color = black, thick] (\fl-0.5,\fb-0.5) to (\fl+0.5,\fb-0.5);
    \node[node font=\large,anchor=south] at (\fl-0.5,\fb+0.5) {$\xi_2$};
	\draw[-{Latex[length=3mm]},color = black, thick] (\fl-0.5,\fb-0.5) to (\fl-0.5,\fb+0.5);
    \node[node font=\large,anchor=west] at (\fl+0.5,\fb-0.5) {$\xi_1$};
\end{tikzpicture}
            }
			&
			{\begin{tikzpicture}[baseline, trim axis left]
	\begin{axis}[
%		title = {$\Lp^2$-error},
%		every axis title/.style={below,at={(0.5,1)},draw=black,fill=white},
%		ylabel={$y(t)$},
		ylabel={$\left\lVert e(t,\cdot)\right\rVert_{\Omega}$},
		xlabel={$t$},
		grid=both,
		height=\figH,
		width=\figW,
%		cycle list name=linestyles,
		cycle list name=exotic,
		no markers,
		xmin=0, xmax=5,
%		ymin=0, ymax=8e-3,
%		legend style={font=\tiny},
		legend pos=north east,
		legend cell align={left},
		every axis plot/.append style={thick},
%		y tick label style={
%			/pgf/number format/.cd,
%			fixed,
%			fixed zerofill,
%			precision=2,
%			/tikz/.cd
%		},
%		ylabel near ticks,
		name=axis1,
	]
		\pgfplotstableread[row sep=\\]{
t	y1	y2	y3	y4	y5	y6	y7	y8	y9	y10	y11 \\
0	0.299539015750779	0.299539015750779	0.299539015750779	0.299539015750779	0.299539015750779	0.299539015750779	0.299539015750779	0.299539015750779	0.299539015750779	0.299539015750779	0.299539015750779 \\
0.05	0.17036522964029	0.170187994889193	0.170317628324126	0.170187376983799	0.170047940308478	0.170016924090953	0.169966289450095	0.169919444687124	0.169904400887835	0.169884449227971	0.169867448395107 \\
0.1	0.041191443529802	0.0408369740276076	0.0410962408974739	0.0408357382168186	0.0405568648661781	0.0404948324311261	0.0403935631494104	0.0402998736234688	0.0402697860248904	0.0402298827051639	0.0401958810394342 \\
0.15	0.0313699118256797	0.0298848221158522	0.0290794363604169	0.0275249218850899	0.0267393715177647	0.0263630774759786	0.0255209103014614	0.0248452232544685	0.0245597228564626	0.0241952639626815	0.0239353995905778 \\
0.2	0.0215483801215574	0.0189326702040968	0.0170626318233599	0.0142141055533612	0.0129218781693513	0.0122313225208311	0.0106482574535124	0.00939057288546812	0.0088496596880349	0.00816064522019914	0.00767491814172134 \\
0.25	0.0245351949729745	0.021462317806087	0.0189825236072935	0.0153517795729336	0.0139616417687446	0.013089926352757	0.0110298003504751	0.00938652730456793	0.00864562603478033	0.0076456082073241	0.00692097321838378 \\
0.3	0.0275220098243915	0.0239919654080772	0.0209024153912272	0.016489453592506	0.0150014053681379	0.0139485301846828	0.0114113432474377	0.00938248172366773	0.00844159238152576	0.00713057119444906	0.00616702829504622 \\
0.35	0.0286828212819387	0.025063792223377	0.0216827123790279	0.0169640582488544	0.0155326136365808	0.0144261438804293	0.0117694909748393	0.00968177953331887	0.00871213626775231	0.00734061326639714	0.00634257495980588 \\
0.4	0.0298436327394859	0.0261356190386767	0.0224630093668285	0.0174386629052028	0.0160638219050237	0.0149037575761758	0.0121276387022409	0.00998107734297001	0.00898268015397885	0.00755065533834522	0.00651812162456554 \\
0.45	0.0283675165266279	0.0249250265663597	0.0212480520550705	0.0163558696941629	0.0151594276155498	0.0140444470983716	0.0114013893433043	0.00939620328515463	0.00846282555537202	0.00710319167827819	0.00613373180706661 \\
0.5	0.02689140031377	0.0237144340940427	0.0200330947433125	0.0152730764831229	0.014255033326076	0.0131851366205675	0.0106751399843678	0.00881132922733925	0.00794297095676518	0.00665572801821115	0.00574934198956767 \\
0.55	0.0226777222934845	0.020138433155967	0.0167467498913185	0.0125820530360568	0.0118536459019117	0.0109257352523788	0.00880836503850065	0.00728850986727815	0.00657784484442228	0.00549724758908271	0.00475124799212548 \\
0.6	0.018464044273199	0.0165624322178913	0.0134604050393245	0.0098910295889906	0.00945225847774754	0.00866633388419008	0.00694159009263353	0.00576569050721706	0.00521271873207938	0.00433876715995427	0.00375315399468329 \\
0.65	0.0122793737016169	0.0114046114245362	0.00865507706278642	0.00612567964135494	0.00585909285731402	0.00517660261320048	0.00406901782194519	0.00342269079578752	0.00308762085074894	0.00253484935803122	0.00219869009108038 \\
0.7	0.00609470313003477	0.00624679063118108	0.00384974908624831	0.00236032969371928	0.0022659272368805	0.00168687134221088	0.00119644555125686	0.00107969108435799	0.000962522969418509	0.000730931556108176	0.000644226187477468 \\
0.75	0.0105734880554379	0.00968836720725498	0.00779817765013009	0.00616977523499598	0.00537189768711709	0.00477322025171698	0.00388801751870325	0.00320863128116161	0.00285064196843985	0.00239040839272874	0.00206399694412852 \\
0.8	0.015052272980841	0.0131299437833289	0.0117466062140119	0.00997922077627268	0.00847786813735367	0.00785956916122307	0.00657958948614965	0.00533757147796523	0.00473876096746119	0.00404988522934931	0.00348376770077957 \\
0.85	0.025479281647716	0.0221190755493979	0.0196738883300405	0.0162039482524421	0.0142040312329712	0.0132075648802768	0.0109475080251702	0.00892594512693319	0.00796828375775026	0.00677046552206927	0.00583137126463145 \\
0.9	0.035906290314591	0.031108207315467	0.0276011704460692	0.0224286757286115	0.0199301943285888	0.0185555605993306	0.0153154265641907	0.0125143187759011	0.0111978065480393	0.00949104581478923	0.00817897482848333 \\
0.95	0.0471065297225517	0.0408748257110314	0.0360320204838175	0.0289776646506125	0.0259808149106378	0.0241800224028585	0.0198979094597804	0.0162852276424963	0.0145919619050378	0.0123455847148805	0.010642975385633 \\
1	0.0583067691305123	0.0506414441065958	0.0444628705215658	0.0355266535726135	0.0320314354926869	0.0298044842063865	0.0244803923553702	0.0200561365090915	0.0179861172620363	0.0152001236149718	0.0131069759427827 \\
1.05	0.0691801178804053	0.0601649088194031	0.0526006566130941	0.0417945610690908	0.0378554062538101	0.0352082322471063	0.0288737336711524	0.0236763150655863	0.0212466671152544	0.0179385319945731	0.0154714106288674 \\
1.1	0.0800534666302983	0.0696883735322103	0.0607384427046225	0.048062468565568	0.0436793770149332	0.0406119802878261	0.0332670749869346	0.0272964936220812	0.0245072169684725	0.0206769403741744	0.0178358453149521 \\
1.15	0.0895996550148899	0.0780827544754814	0.067838214755724	0.0534760515237652	0.0487468727563773	0.0453059241038121	0.0370736546245519	0.0304382437834429	0.0273393980408735	0.0230516937267898	0.0198869947535026 \\
1.2	0.0991458433994815	0.0864771354187524	0.0749379868068255	0.0588896344819624	0.0538143684978214	0.0499998679197981	0.0408802342621692	0.0335799939448046	0.0301715791132745	0.0254264470794051	0.0219381441920532 \\
1.25	0.106469828051834	0.0929530494459196	0.0803340181775818	0.0629402354194677	0.0576509567982572	0.0535451681107379	0.0437439924457066	0.0359495344395699	0.0323107329995557	0.0272155641990339	0.0234842914842245 \\
1.3	0.113793812704186	0.0994289634730868	0.085730049548338	0.0669908363569731	0.061487545098693	0.0570904683016777	0.0466077506292439	0.0383190749343351	0.0344498868858368	0.0290046813186627	0.0250304387763957 \\
1.35	0.118181523287767	0.103354977753675	0.0888949213470276	0.0692807340728953	0.0637181224920534	0.059140527346547	0.0482484028256678	0.039684660996657	0.0356869371138962	0.0300331700865542	0.0259203811469694 \\
1.4	0.122569233871347	0.107280992034264	0.0920597931457172	0.0715706317888175	0.0659486998854138	0.0611905863914163	0.0498890550220917	0.0410502470589788	0.0369239873419557	0.0310616588544457	0.0268103235175431 \\
1.45	0.123554894533842	0.108241924001955	0.0926547252131603	0.0718512750044473	0.0663337040902734	0.0615248203880319	0.0501294396959355	0.0412647544487886	0.0371258466795001	0.0312186160843265	0.0269481448430002 \\
1.5	0.124540555196338	0.109202855969646	0.0932496572806034	0.0721319182200771	0.066718708295133	0.0618590543846476	0.0503698243697794	0.0414792618385984	0.0373277060170445	0.0313755733142073	0.0270859661684574 \\
1.55	0.121952337345673	0.107040155674157	0.0911578623840629	0.0703285178185269	0.0651777951366923	0.0604047649892597	0.0491534868944556	0.040494778954312	0.0364504811138874	0.0306251959715871	0.0264405590078192 \\
1.6	0.119364119495008	0.104877455378668	0.0890660674875225	0.0685251174169766	0.0636368819782515	0.0589504755938718	0.0479371494191319	0.0395102960700255	0.0355732562107302	0.0298748186289669	0.0257951518471809 \\
1.65	0.113342644827538	0.0997063016535052	0.0844053560885929	0.0647449304695793	0.0602575487145982	0.0557906169622933	0.0453344028102668	0.0373832542424226	0.0336669328643288	0.0282602353259659	0.0244035445547187 \\
1.7	0.107321170160068	0.0945351479283421	0.0797446446896632	0.060964743522182	0.0568782154509449	0.0526307583307147	0.0427316562014017	0.0352562124148197	0.0317606095179273	0.0266456520229648	0.0230119372622564 \\
1.75	0.0983095262512849	0.0867371076992426	0.0728582952702558	0.0554884662031103	0.0519086097782304	0.0479968518682575	0.0389335346228681	0.0321425634398345	0.0289647630305513	0.0242851997650312	0.0209761009526001 \\
1.8	0.0892978823425015	0.0789390674701431	0.0659719458508484	0.0500121888840386	0.0469390041055159	0.0433629454058003	0.0351354130443345	0.0290289144648492	0.0261689165431752	0.0219247475070976	0.0189402646429437 \\
1.85	0.0780072779638428	0.0691347574123689	0.0574004177068754	0.0432706612507407	0.0407662409852961	0.0376139903352231	0.0304362147335544	0.0251699408049027	0.022699922488392	0.0190010856503602	0.016417739180541 \\
1.9	0.0667166735851842	0.0593304473545947	0.0488288895629024	0.0365291336174428	0.0345934778650763	0.0318650352646459	0.0257370164227744	0.0213109671449561	0.0192309284336088	0.0160774237936229	0.0138952137181382 \\
1.95	0.0540901774448761	0.0483568152247499	0.0392758084264798	0.0290766569082327	0.0277136357845569	0.025455567282609	0.0205079003225466	0.0170119079417599	0.01536233437877	0.0128207715371362	0.0110846793444032 \\
2	0.0414636813045681	0.0373831830949051	0.0297227272900572	0.0216241801990225	0.0208337937040374	0.0190460993005721	0.0152787842223188	0.0127128487385636	0.0114937403239312	0.00956411928064939	0.00827414497066812 \\
2.05	0.0288918291627779	0.0265385606391801	0.0201794575703726	0.0142724620504156	0.0138838465997519	0.0125062226800354	0.00994939046343354	0.00833096576829515	0.0075392224875888	0.0062355114837272	0.00540133717456842 \\
2.1	0.0163199770209875	0.015693938183455	0.0106361878506879	0.00692074390180865	0.00693389949546641	0.00596634605949858	0.00461999670454826	0.00394908279802671	0.00358470465124636	0.00290690368680498	0.00252852937846869 \\
2.15	0.0148041514159681	0.0137995758159908	0.010491771254273	0.0080099546960189	0.00712279201335791	0.00634021099967656	0.0051387104239424	0.00425318001864319	0.00380207726169856	0.00318032666085953	0.00274793072313003 \\
2.2	0.0132883258109486	0.0119052134485266	0.010347354657858	0.00909916549022916	0.00731168453124941	0.00671407593985454	0.00565742414333655	0.00455727723925968	0.00401944987215076	0.00345374963491408	0.00296733206779136 \\
2.25	0.0235435075999472	0.0205924664697122	0.0182171432587167	0.0151694109566025	0.0130531570311667	0.0121103939644866	0.0100406679363806	0.00816921049228706	0.00728264646951805	0.00619409865997262	0.00533362544026854 \\
2.3	0.0337986893889457	0.0292797194908978	0.0260869318595754	0.0212396564229758	0.0187946295310839	0.0175067119891186	0.0144239117294247	0.0117811437453144	0.0105458430668853	0.00893444768503116	0.00769991881274571 \\
2.35	0.0423874846893395	0.0368033930744758	0.032468665718048	0.0260592118768322	0.0233619790360614	0.0217443601401984	0.0178531562212382	0.014615621785509	0.0131048002327332	0.0110772201671185	0.00955125313182468 \\
2.4	0.0509762799897333	0.0443270666580537	0.0388503995765206	0.0308787673306886	0.0279293285410389	0.0259820082912782	0.0212824007130517	0.0174500998257036	0.0156637573985811	0.0132199926492059	0.0114025874509036 \\
2.45	0.0568209445953711	0.0495045253047352	0.0431232241437793	0.0340354039592997	0.0309652329745424	0.0287850949512141	0.0235393066487115	0.0193221940402534	0.0173565562707189	0.0146326448469215	0.0126239865513503 \\
2.5	0.0626656092010088	0.0546819839514168	0.047396048711038	0.0371920405879107	0.034001137408046	0.03158818161115	0.0257962125843713	0.0211942882548032	0.0190493551428566	0.0160452970446372	0.013845385651797 \\
2.55	0.065452278986503	0.0572021104682888	0.0493561511954794	0.0385480402666308	0.0353733595980088	0.0328424941009069	0.0267908624156962	0.0220281095913128	0.0198076058834907	0.0166717112438477	0.0143881652896389 \\
2.6	0.0682389487719973	0.0597222369851609	0.0513162536799208	0.0399040399453508	0.0367455817879717	0.0340968065906638	0.0277855122470212	0.0228619309278224	0.0205658566241249	0.0172981254430582	0.0149309449274808 \\
2.65	0.0680034267285183	0.0596003061435476	0.0510083289792374	0.0395109220912031	0.0364924402287651	0.0338417483326063	0.0275528058982865	0.0226846387109825	0.0204134351371616	0.0171595507629441	0.014813236369129 \\
2.7	0.0677679046850394	0.0594783753019342	0.0507004042785541	0.0391178042370554	0.0362392986695586	0.0335866900745487	0.0273200995495517	0.0225073464941427	0.0202610136501982	0.0170209760828299	0.0146955278107773 \\
2.75	0.0648496632600082	0.0570005998774373	0.0483931056412887	0.0371987435449628	0.0345574912769141	0.0320074075908059	0.0260133212350431	0.0214437398954449	0.0193096212610665	0.0162123585070662	0.0139991042984296 \\
2.8	0.061931421834977	0.0545228244529403	0.0460858070040234	0.0352796828528702	0.0328756838842696	0.0304281251070632	0.0247065429205344	0.0203801332967471	0.0183582288719347	0.0154037409313026	0.0133026807860819 \\
2.85	0.0569277966162518	0.0502039728661579	0.0422382974664811	0.0322027143056067	0.0300971359362283	0.0278345515148898	0.0225801018946176	0.0186385232904942	0.0167948154027331	0.0140830853215873	0.0121637873538405 \\
2.9	0.0519241713975266	0.0458851212793755	0.0383907879289388	0.0291257457583433	0.0273185879881871	0.0252409779227164	0.0204536608687009	0.0168969132842414	0.0152314019335314	0.012762429711872	0.0110248939215992 \\
2.95	0.0456253318520329	0.0404115092589301	0.0336033888566454	0.0253645574465937	0.0238750519364911	0.0220349677399937	0.0178361474374916	0.0147470366931869	0.0132983577948963	0.0111340752555044	0.00961982354317714 \\
3	0.0393264923065392	0.0349378972384847	0.028815989784352	0.0216033691348441	0.0204315158847952	0.018828957557271	0.0152186340062823	0.0125971601021324	0.0113653136562612	0.00950572079913682	0.00821475316475509 \\
3.05	0.0326349609369527	0.0290975314048041	0.0237687325861632	0.0176891642608982	0.0168100367431119	0.0154626582614499	0.0124787962407115	0.0103422500122231	0.00933535247528078	0.007799166343941	0.00674157875883306 \\
3.1	0.0259434295673661	0.0232571655711234	0.0187214753879744	0.0137749593869523	0.0131885576014286	0.0120963589656287	0.00973895847514073	0.00808733992231375	0.00730539129430034	0.00609261188874516	0.00526840435291101 \\
3.15	0.0197924947856479	0.0178700500432497	0.0141103504868656	0.0102482319748557	0.00988344129252775	0.00902619501691906	0.0072481809764306	0.0060333299376064	0.00545371223839502	0.00453904554802341	0.00392673112429048 \\
3.2	0.0136415600039296	0.012482934515376	0.00949922558575676	0.00672150456275916	0.00657832498362683	0.00595603106820937	0.00475740347772044	0.00397931995289903	0.00360203318248968	0.00298547920730164	0.00258505789566994 \\
3.25	0.00901235353037011	0.00841832639368384	0.00604390391463861	0.00417477438008675	0.0040713443293326	0.00360372056017138	0.002858234233389	0.0024097492907769	0.00218126552051461	0.00179598517530882	0.00155735935316974 \\
3.3	0.00438314705681057	0.00435371827199169	0.00258858224352046	0.00162804419741433	0.00156436367503836	0.00125141005213339	0.000959064989057571	0.000840178628654772	0.000760497858539539	0.000606491143315987	0.000529660810669541 \\
3.35	0.00363469542127515	0.0034597172437592	0.00242322277543232	0.00180211834376372	0.00156641278170166	0.00135472585994945	0.00108115897111907	0.000904625322919991	0.000811552522736855	0.000671065009696042	0.000581354038572828 \\
3.4	0.00288624378573974	0.00256571621552671	0.00225786330734418	0.0019761924901131	0.00156846188836495	0.0014580416677655	0.00120325295318057	0.000969072017185209	0.000862607186934171	0.000735638876076097	0.000633047266476113 \\
3.45	0.00304687455065078	0.00269604153207742	0.0023784835863942	0.00194692187283726	0.00166040188486277	0.00154076417947989	0.0012459256185663	0.00101589373674675	0.000911886922477176	0.000767863619682403	0.000662499277772222 \\
3.5	0.00320750531556182	0.00282636684862812	0.00249910386544422	0.00191765125556143	0.00175234188136058	0.00162348669119429	0.00128859828395202	0.0010627154563083	0.000961166658020181	0.000800088363288709	0.000691951289068331 \\
3.55	0.00257269038499904	0.00235394645006461	0.00201366943793934	0.00163675116638477	0.00141268457519737	0.00127122205411382	0.00104681431034351	0.000855364980834556	0.000755959678450054	0.000640463860204185	0.00055169111729169 \\
3.6	0.00193787545443626	0.0018815260515011	0.00152823501043445	0.0013558510772081	0.00107302726903415	0.000918957417033353	0.000805030336735001	0.000648014505360811	0.000550752698879926	0.000480839357119659	0.000411430945515047 \\
3.65	0.0065364871603409	0.00576709957699179	0.0050695553009539	0.00425851634351983	0.00366037442916504	0.00336231467049203	0.00282332015716102	0.00229515607029186	0.00203086223696175	0.00173617452234234	0.00149326413263969 \\
3.7	0.0111350988662456	0.00965267310248252	0.00861087559147338	0.00716118160983158	0.00624772158929596	0.00580567192395073	0.00484160997758706	0.00394229763522293	0.0035109717750436	0.00299150968756503	0.00257509731976434 \\
3.75	0.0179359584633073	0.0155437509968472	0.0137890077585981	0.011272233236848	0.0099785159516342	0.00928315537902325	0.00769019632733285	0.00627828044041323	0.0056092843747495	0.00476233496779643	0.00410254173007844 \\
3.8	0.024736818060369	0.0214348288912119	0.0189671399257229	0.0153832848638644	0.0137093103139724	0.0127606388340958	0.0105387826770786	0.00861426324560353	0.00770759697445539	0.00653316024802782	0.00562998614039253 \\
3.85	0.0329570987801684	0.028592991991771	0.025184467454787	0.0202593075529571	0.0181748475459367	0.0169138013903215	0.0139301471835579	0.0114007633941996	0.0102130429900773	0.00864337377930412	0.00745092074220241 \\
3.9	0.0411773794999678	0.0357511550923301	0.031401794983851	0.0251353302420497	0.022640384777901	0.0210669639465472	0.0173215116900372	0.0141872635427956	0.0127184890056992	0.0107535873105804	0.00927185534401228 \\
3.95	0.0499708936007401	0.0434360708441706	0.0380155607744534	0.0302723366333284	0.0273796679064483	0.0254682440881203	0.0209065758288	0.0171374604589147	0.015373466770833	0.0129862223852579	0.0111990661243667 \\
4	0.0587644077015123	0.0511209865960111	0.0446293265650556	0.035409343024607	0.0321189510349955	0.0298695242296932	0.0244916399675627	0.0200876573750339	0.0180284445359669	0.0152188574599355	0.0131262769047212 \\
4.05	0.0671935550671235	0.0585135120833958	0.0509321140840262	0.0402564358219482	0.0366246597030465	0.0340478083304823	0.0278863933949855	0.02288567979739	0.020548833784165	0.0173348794302644	0.0149534518661567 \\
4.1	0.0756227024327347	0.0659060375707804	0.0572349016029967	0.0451035286192893	0.0411303683710975	0.0382260924312713	0.0312811468224082	0.0256837022197462	0.0230692230323631	0.0194509014005933	0.0167806268275922 \\
4.15	0.082747056697182	0.0721826159329955	0.0625211962357786	0.0491159027660448	0.0448974433294984	0.0417127602911873	0.0341044081965772	0.0280155840103001	0.0251723508942459	0.0212128157824985	0.0183027231305536 \\
4.2	0.0898714109616291	0.0784591942952104	0.0678074908685604	0.0531282769128002	0.0486645182878993	0.0451994281511033	0.0369276695707462	0.0303474658008541	0.0272754787561287	0.0229747301644037	0.019824819433515 \\
4.25	0.0948411243995893	0.0828732035122143	0.0714436240414582	0.0558214481070487	0.0512403369514398	0.0475750486459434	0.0388391135753278	0.0319324480978088	0.0287083199067274	0.0241702907341351	0.0208585301759506 \\
4.3	0.0998108378375495	0.0872872127292181	0.075079757214356	0.0585146193012972	0.0538161556149804	0.0499506691407836	0.0407505575799093	0.0335174303947636	0.0301411610573262	0.0253658513038665	0.0218922409183863 \\
4.35	0.101952401349625	0.0892442678046412	0.0765677670103767	0.0595133398585947	0.054846134819341	0.0508872695369219	0.041485029951307	0.0341362638512769	0.0307058438617421	0.025829461035945	0.0222944773111459 \\
4.4	0.1040939648617	0.0912013228800643	0.0780557768063975	0.0605120604158923	0.0558761140237016	0.0518238699330602	0.0422195023227046	0.0347550973077901	0.031270526666158	0.0262930707680235	0.0226967137039055 \\
4.45	0.102979639760245	0.0903206806894479	0.0770846430652403	0.0595890096186473	0.0551401177411793	0.0511185628515459	0.041614219802281	0.0342725293586199	0.0308446182514151	0.0259227616489221	0.0223792763107282 \\
4.5	0.101865314658791	0.0894400384988315	0.0761135093240832	0.0586659588214022	0.0544041214586571	0.0504132557700316	0.0410089372818573	0.0337899614094497	0.0304187098366721	0.0255524525298207	0.0220618389175508 \\
4.55	0.0973597564397887	0.0855964687727246	0.0725928728237074	0.0557665327386214	0.0518401350078218	0.0480099174940983	0.0390208990800219	0.0321692001869623	0.0289682843070156	0.0243207724903073	0.0210008337225642 \\
4.6	0.092854198220786	0.0817528990466176	0.0690722363233317	0.0528671066558407	0.0492761485569866	0.0456065792181649	0.0370328608781864	0.0305484389644749	0.027517858777359	0.0230890924507939	0.0199398285275777 \\
4.65	0.0851351434194586	0.0750966777753486	0.0631460475519584	0.0481184551465901	0.0449891676393464	0.0416035097194118	0.0337447990465099	0.0278562171905128	0.0251020829160169	0.0210468360159474	0.0181789094298624 \\
4.7	0.0774160886181313	0.0684404565040798	0.0572198587805853	0.0433698036373396	0.0407021867217063	0.0376004402206588	0.0304567372148334	0.0251639954165508	0.0226863070546749	0.0190045795811009	0.0164179903321472 \\
4.75	0.0669739134972517	0.0594017035568343	0.0492623579426176	0.0370761864366371	0.0349588696956908	0.0322436278209816	0.0260712711670871	0.021566006477661	0.0194532273883942	0.0162770634262361	0.0140651745249094 \\
4.8	0.0565317383763722	0.0503629506095887	0.04130485710465	0.0307825692359347	0.0292155526696752	0.0268868154213044	0.0216858051193407	0.0179680175387711	0.0162201477221134	0.0135495472713713	0.0117123587176715 \\
4.85	0.0442003775455043	0.0396999569766916	0.0319297889458382	0.0234335373332125	0.0224372501509533	0.0205528883116487	0.0165107274454593	0.013717633265732	0.0123953692622703	0.0103264916491662	0.00893138285428616 \\
4.9	0.0318690167146361	0.0290369633437943	0.0225547207870262	0.0160845054304903	0.0156589476322313	0.0142189612019929	0.0113356497715778	0.00946724899269281	0.00857059080242723	0.00710343602696094	0.00615040699090074 \\
4.95	0.0203991959475518	0.0192845063149564	0.0138804490182056	0.0098692769965784	0.00915520671125968	0.00778511777157547	0.00613761697761373	0.0051875737790562	0.00461658628455589	0.00376334519853924	0.00326860872563815 \\
5	0.00892937518046752	0.0095320492861184	0.005206177249385	0.00365404856266651	0.00265146579028806	0.00135127434115809	0.00093958418364968	0.000907898565419591	0.000662581766684553	0.000423254370117549	0.000386810460375557 \\
		}\HeatEqLTwoErrorData

		\addplot table[x=t, y=y1]{\HeatEqLTwoErrorData};
		\addplot table[x=t, y=y3]{\HeatEqLTwoErrorData};
		\addplot table[x=t, y=y5]{\HeatEqLTwoErrorData};
		\addplot table[x=t, y=y8]{\HeatEqLTwoErrorData};
		\addplot table[x=t, y=y11]{\HeatEqLTwoErrorData};
		\legend{$N=1$,$N=6$,$N=15$,$N=36$,$N=66$}
	\end{axis};
%	\node[anchor=north west,draw=black,fill=white]
%	at ([yshift=0pt]axis1.north west) {(B)};
\end{tikzpicture}
}\\
{\begin{tikzpicture}
	\begin{axis}[
		xlabel={$\xi_1$},
		ylabel={$t$},
		zlabel={$x(t,\xi_1,L_2/2)$},
		view={135}{20},
%		view={225}{20},
		grid=both,
		height=\figH,
		width=\figW,
%		colormap/blackwhite,
		colormap name=viridis,
		mesh/ordering=x varies,
		mesh/cols=11, % Nx
		x dir=reverse,
	]
		\pgfplotstableread[row sep=\\]{
0	0	0 \\
0.1	0	0.01679616 \\
0.2	0	0.16777216 \\
0.3	0	0.49787136 \\
0.4	0	0.84934656 \\
0.5	0	1 \\
0.6	0	0.84934656 \\
0.7	0	0.49787136 \\
0.8	0	0.16777216 \\
0.9	0	0.01679616 \\
1	0	0 \\
0	0.1	0 \\
0.1	0.1	0.0244405877555312 \\
0.2	0.1	0.0464806688900043 \\
0.3	0.1	0.0636174288331584 \\
0.4	0.1	0.0740229103735568 \\
0.5	0.1	0.0762400666808285 \\
0.6	0.1	0.0693310490719843 \\
0.7	0.1	0.0526373307731019 \\
0.8	0.1	0.0250681989502549 \\
0.9	0.1	-0.0174675243851988 \\
1	0.1	-0.0918418804053216 \\
0	0.2	0 \\
0.1	0.2	0.00248689145603653 \\
0.2	0.2	0.00438051027414782 \\
0.3	0.2	0.00505393876297263 \\
0.4	0.2	0.00387941626051839 \\
0.5	0.2	0.00014388397963908 \\
0.6	0.2	-0.00710661758086739 \\
0.7	0.2	-0.0194797304379815 \\
0.8	0.2	-0.0404443026553247 \\
0.9	0.2	-0.0794566602578758 \\
1	0.2	-0.169547682563809 \\
0	0.3	0 \\
0.1	0.3	-0.00178939357569542 \\
0.2	0.3	-0.00395704474382882 \\
0.3	0.3	-0.00691201358134564 \\
0.4	0.3	-0.0111643999832086 \\
0.5	0.3	-0.0174102535155403 \\
0.6	0.3	-0.0267447216020647 \\
0.7	0.3	-0.0411842853597137 \\
0.8	0.3	-0.0651843077781855 \\
0.9	0.3	-0.110860940354903 \\
1	0.3	-0.220446220845135 \\
0	0.4	0 \\
0.1	0.4	-0.00303876143374429 \\
0.2	0.4	-0.00643464791381195 \\
0.3	0.4	-0.0105759449952152 \\
0.4	0.4	-0.0159558834268818 \\
0.5	0.4	-0.0232611452211868 \\
0.6	0.4	-0.0335866523922171 \\
0.7	0.4	-0.0489745462900753 \\
0.8	0.4	-0.0739908397711749 \\
0.9	0.4	-0.121186760947078 \\
1	0.4	-0.234651421096719 \\
0	0.5	0 \\
0.1	0.5	-0.00336346135123566 \\
0.2	0.5	-0.00703927800769912 \\
0.3	0.5	-0.0113637236555725 \\
0.4	0.5	-0.0167534118148992 \\
0.5	0.5	-0.0237769883993968 \\
0.6	0.5	-0.0333312102396602 \\
0.7	0.5	-0.047094375545883 \\
0.8	0.5	-0.0688714228023406 \\
0.9	0.5	-0.109287882184602 \\
1	0.5	-0.206107373853763 \\
0	0.6	0 \\
0.1	0.6	-0.0030110210826161 \\
0.2	0.6	-0.00623202634519542 \\
0.3	0.6	-0.0098811325183617 \\
0.4	0.6	-0.0142132040689193 \\
0.5	0.6	-0.0195546558832801 \\
0.6	0.6	-0.0264006697618976 \\
0.7	0.6	-0.0356807390947413 \\
0.8	0.6	-0.0495736654467262 \\
0.9	0.6	-0.074400558849787 \\
1	0.6	-0.133254705183232 \\
0	0.7	0 \\
0.1	0.7	-0.00200408886968583 \\
0.2	0.7	-0.00405770090922732 \\
0.3	0.7	-0.00619531252874084 \\
0.4	0.7	-0.0084291505680383 \\
0.5	0.7	-0.0107298647278174 \\
0.6	0.7	-0.0130087006133739 \\
0.7	0.7	-0.0151023289128003 \\
0.8	0.7	-0.0167843768377025 \\
0.9	0.7	-0.0179082027683406 \\
1	0.7	-0.0192518757995785 \\
0	0.8	0 \\
0.1	0.8	-0.000390047294610546 \\
0.2	0.8	-0.000621011361257874 \\
0.3	0.8	-0.00049025949692408 \\
0.4	0.8	0.000297178103036392 \\
0.5	0.8	0.00221496981652951 \\
0.6	0.8	0.00607645812217351 \\
0.7	0.8	0.0134039033651317 \\
0.8	0.8	0.0274386364951821 \\
0.9	0.8	0.0565101059648845 \\
1	0.8	0.128271336604772 \\
0	0.9	0 \\
0.1	0.9	0.00172465447259403 \\
0.2	0.9	0.00384914096022085 \\
0.3	0.9	0.00684805252991332 \\
0.4	0.9	0.011363929355621 \\
0.5	0.9	0.0183679251507787 \\
0.6	0.9	0.0294806924939938 \\
0.7	0.9	0.0477412238662088 \\
0.8	0.9	0.0797769795558137 \\
0.9	0.9	0.143172348887801 \\
1	0.9	0.297905029045537 \\
0	1	0 \\
0.1	1	0.00417832007374147 \\
0.2	1	0.0090093286926543 \\
0.3	1	0.0152514991836115 \\
0.4	1	0.0239059916799376 \\
0.5	1	0.0364524037952863 \\
0.6	1	0.0553328190970114 \\
0.7	1	0.0851321852421155 \\
0.8	1	0.135949507414159 \\
0.9	1	0.234918695736435 \\
1	1	0.475528258147578 \\
0	1.1	0 \\
0.1	1.1	0.00676823804068267 \\
0.2	1.1	0.0144320565388191 \\
0.3	1.1	0.024020737299146 \\
0.4	1.1	0.0368735171722765 \\
0.5	1.1	0.0549444328191558 \\
0.6	1.1	0.0814384094777017 \\
0.7	1.1	0.122378984471384 \\
0.8	1.1	0.191116437013213 \\
0.9	1.1	0.323790610338807 \\
1	1.1	0.645652122551819 \\
0	1.2	0 \\
0.1	1.2	0.00926979603132662 \\
0.2	1.2	0.0196461290898909 \\
0.3	1.2	0.0323913673003573 \\
0.4	1.2	0.049131470136307 \\
0.5	1.2	0.0722175229473403 \\
0.6	1.2	0.105488881716235 \\
0.7	1.2	0.156168844821434 \\
0.8	1.2	0.240342455355878 \\
0.9	1.2	0.401793632045964 \\
1	1.2	0.792905990360373 \\
0	1.3	0 \\
0.1	1.3	0.0114579875875198 \\
0.2	1.3	0.0241817952853449 \\
0.3	1.3	0.0396072224448874 \\
0.4	1.3	0.0595685513908011 \\
0.5	1.3	0.086698918622075 \\
0.6	1.3	0.125283525419212 \\
0.7	1.3	0.183392985575874 \\
0.8	1.3	0.279072453214209 \\
0.9	1.3	0.461668790685527 \\
1	1.3	0.90352186140161 \\
0	1.4	0 \\
0.1	1.4	0.0131291182783097 \\
0.2	1.4	0.0276160835605016 \\
0.3	1.4	0.0449933827394495 \\
0.4	1.4	0.0672045732897763 \\
0.5	1.4	0.0970216784780854 \\
0.6	1.4	0.138942492025061 \\
0.7	1.4	0.201447787773207 \\
0.8	1.4	0.303573249680872 \\
0.9	1.4	0.497597223535109 \\
1	1.4	0.966671883511921 \\
0	1.5	0 \\
0.1	1.5	0.0141205768191595 \\
0.2	1.5	0.0296138725801931 \\
0.3	1.5	0.0480217440473786 \\
0.4	1.5	0.0712857519249663 \\
0.5	1.5	0.10215768160446 \\
0.6	1.5	0.145089894670763 \\
0.7	1.5	0.20848868706131 \\
0.8	1.5	0.311298106453437 \\
0.9	1.5	0.505769100665976 \\
1	1.5	0.975528258147577 \\
0	1.6	0 \\
0.1	1.6	0.0143267360239862 \\
0.2	1.6	0.0299606782909781 \\
0.3	1.6	0.0483627260829328 \\
0.4	1.6	0.0713585921456642 \\
0.5	1.6	0.10151854541903 \\
0.6	1.6	0.142989102084073 \\
0.7	1.6	0.203611950334031 \\
0.8	1.6	0.301138360892303 \\
0.9	1.6	0.484761176513459 \\
1	1.6	0.927941784380586 \\
0	1.7	0 \\
0.1	1.7	0.013709426808392 \\
0.2	1.7	0.0285839474418289 \\
0.3	1.7	0.0459180566629168 \\
0.4	1.7	0.0673151304144632 \\
0.5	1.7	0.0950145711317576 \\
0.6	1.7	0.132616972298216 \\
0.7	1.7	0.186946522503686 \\
0.8	1.7	0.273537508687823 \\
0.9	1.7	0.43568593705943 \\
1	1.7	0.826672459938479 \\
0	1.8	0 \\
0.1	1.8	0.0123019576523171 \\
0.2	1.8	0.0255607683661162 \\
0.3	1.8	0.0408314146833322 \\
0.4	1.8	0.0594050932268681 \\
0.5	1.8	0.0830659253422835 \\
0.6	1.8	0.114669725973945 \\
0.7	1.8	0.159646899318911 \\
0.8	1.8	0.230456481145223 \\
0.9	1.8	0.362097587940699 \\
1	1.8	0.679149247534129 \\
0	1.9	0 \\
0.1	1.9	0.010206281493901 \\
0.2	1.9	0.0211112345924081 \\
0.3	1.9	0.0334758738465838 \\
0.4	1.9	0.0482137558415962 \\
0.5	1.9	0.0665649253451039 \\
0.6	1.9	0.0904998274828409 \\
0.7	1.9	0.123787637206102 \\
0.8	1.9	0.175193378917711 \\
0.9	1.9	0.269663851223187 \\
1	1.9	0.496782050151816 \\
0	2	0 \\
0.1	2	0.00758358057256084 \\
0.2	2	0.0155780965342882 \\
0.3	2	0.0244193524453997 \\
0.4	2	0.0346076323284666 \\
0.5	2	0.0467930660726439 \\
0.6	2	0.0619899729094365 \\
0.7	2	0.0821697076471642 \\
0.8	2	0.112075123641521 \\
0.9	2	0.165635386845615 \\
1	2	0.293892626146234 \\
0	2.1	0 \\
0.1	2.1	0.00463918189502341 \\
0.2	2.1	0.0093946742211582 \\
0.3	2.1	0.0143714201669813 \\
0.4	2.1	0.0196532661593614 \\
0.5	2.1	0.0253008416888469 \\
0.6	2.1	0.0313764193402783 \\
0.7	2.1	0.0380575028143366 \\
0.8	2.1	0.0460509821952013 \\
0.9	2.1	0.0581643935207313 \\
1	2.1	0.0863683398633859 \\
0	2.2	0 \\
0.1	2.2	0.00160326894667622 \\
0.2	2.2	0.00304414890910205 \\
0.3	2.2	0.00411663100952744 \\
0.4	2.2	0.00451701373669237 \\
0.5	2.2	0.00376204272830694 \\
0.6	2.2	0.00103882901681705 \\
0.7	2.2	-0.00512794019991022 \\
0.8	2.2	-0.017772517001339 \\
0.9	2.2	-0.0444613578555681 \\
1	2.2	-0.109830349803892 \\
0	2.3	0 \\
0.1	2.3	-0.00129073507902903 \\
0.2	2.3	-0.00298580854622173 \\
0.3	2.3	-0.00555913585912532 \\
0.4	2.3	-0.00964443524212557 \\
0.5	2.3	-0.0161833045403545 \\
0.6	2.3	-0.0267229380366223 \\
0.7	2.3	-0.0441296685307849 \\
0.8	2.3	-0.0746100557297653 \\
0.9	2.3	-0.134594585236574 \\
1	2.3	-0.280163553605038 \\
0	2.4	0 \\
0.1	2.4	-0.00382801097654048 \\
0.2	2.4	-0.00824866163142873 \\
0.3	2.4	-0.0139421665263922 \\
0.4	2.4	-0.0217921579417628 \\
0.5	2.4	-0.0330820892880292 \\
0.6	2.4	-0.0499033872736242 \\
0.7	2.4	-0.0761583239510269 \\
0.8	2.4	-0.120442886957316 \\
0.9	2.4	-0.205939239824142 \\
1	2.4	-0.412861641365416 \\
0	2.5	0 \\
0.1	2.5	-0.00583229179859466 \\
0.2	2.5	-0.0123804517612639 \\
0.3	2.5	-0.0204570944905015 \\
0.4	2.5	-0.0311012182904778 \\
0.5	2.5	-0.0458024828136669 \\
0.6	2.5	-0.066976472414109 \\
0.7	2.5	-0.0991489661638579 \\
0.8	2.5	-0.152387853685029 \\
0.9	2.5	-0.254126957743385 \\
1	2.5	-0.499999999999994 \\
0	2.6	0 \\
0.1	2.6	-0.00718198005748762 \\
0.2	2.6	-0.0151330404658888 \\
0.3	2.6	-0.0247193542298343 \\
0.4	2.6	-0.0370356743288612 \\
0.5	2.6	-0.0536364921766387 \\
0.6	2.6	-0.0770332576554078 \\
0.7	2.6	-0.111946325101524 \\
0.8	2.6	-0.168954327760927 \\
0.9	2.6	-0.277103420337032 \\
1	2.6	-0.538194874929727 \\
0	2.7	0 \\
0.1	2.7	-0.00782087412764867 \\
0.2	2.7	-0.0163959338093566 \\
0.3	2.7	-0.0265688326549592 \\
0.4	2.7	-0.0393951213366781 \\
0.5	2.7	-0.056360792021456 \\
0.6	2.7	-0.0798588687668088 \\
0.7	2.7	-0.114400614626846 \\
0.8	2.7	-0.170164316451468 \\
0.9	2.7	-0.275287453910236 \\
1	2.7	-0.528853440769905 \\
0	2.8	0 \\
0.1	2.8	-0.00776247242881957 \\
0.2	2.8	-0.0162045915891154 \\
0.3	2.8	-0.026081487368835 \\
0.4	2.8	-0.038328308112214 \\
0.5	2.8	-0.0542500135519394 \\
0.6	2.8	-0.0759413901504304 \\
0.7	2.8	-0.107364801117695 \\
0.8	2.8	-0.157524386887095 \\
0.9	2.8	-0.251487957362231 \\
1	2.8	-0.477954902488587 \\
0	2.9	0 \\
0.1	2.9	-0.00708745294840775 \\
0.2	2.9	-0.0147344474864508 \\
0.3	2.9	-0.023557858404308 \\
0.4	2.9	-0.0343125881829385 \\
0.5	2.9	-0.0480413250177714 \\
0.6	2.9	-0.0664120283592194 \\
0.7	2.9	-0.0925938686106543 \\
0.8	2.9	-0.133852565407582 \\
0.9	2.9	-0.210587452950923 \\
1	2.9	-0.395385334238348 \\
0	3	0 \\
0.1	3	-0.00593459373706052 \\
0.2	3	-0.0122812650823006 \\
0.3	3	-0.0194896619083343 \\
0.4	3	-0.028101311843971 \\
0.5	3	-0.0388539054510147 \\
0.6	3	-0.0529225894674611 \\
0.7	3	-0.0725562130274546 \\
0.8	3	-0.10297756026417 \\
0.9	3	-0.159023890841829 \\
1	3	-0.293892626146258 \\
0	3.1	0 \\
0.1	3.1	-0.00448604178675687 \\
0.2	3.1	-0.00922979160245113 \\
0.3	3.1	-0.0145077986989574 \\
0.4	3.1	-0.0206444014093418 \\
0.5	3.1	-0.0280713260784734 \\
0.6	3.1	-0.0374724496332774 \\
0.7	3.1	-0.0501758927251421 \\
0.8	3.1	-0.0693401430051215 \\
0.9	3.1	-0.104122066949341 \\
1	3.1	-0.187765055776894 \\
0	3.2	0 \\
0.1	3.2	-0.00294839035848065 \\
0.2	3.2	-0.00601381555014481 \\
0.3	3.2	-0.00931692783594214 \\
0.4	3.2	-0.0129899739256387 \\
0.5	3.2	-0.0171984799352371 \\
0.6	3.2	-0.0222021350051917 \\
0.7	3.2	-0.0285312199932504 \\
0.8	3.2	-0.0375360840510796 \\
0.9	3.2	-0.0533407049952769 \\
1	3.2	-0.0913639952416792 \\
0	3.3	0 \\
0.1	3.3	-0.00153143427765618 \\
0.2	3.3	-0.00307157403011791 \\
0.3	3.3	-0.00462306746941932 \\
0.4	3.3	-0.00617672624161102 \\
0.5	3.3	-0.00770718484247762 \\
0.6	3.3	-0.00917388566904904 \\
0.7	3.3	-0.0105394368803938 \\
0.8	3.3	-0.011845735910988 \\
0.9	3.3	-0.0135094700536618 \\
1	3.3	-0.0176554655635495 \\
0	3.4	0 \\
0.1	3.4	-0.00042669889340763 \\
0.2	3.4	-0.00080090840407333 \\
0.3	3.4	-0.00106136387025247 \\
0.4	3.4	-0.00112769566868669 \\
0.5	3.4	-0.000885684981573602 \\
0.6	3.4	-0.000160839795539643 \\
0.7	3.4	0.0013414377734004 \\
0.8	3.4	0.00420336419135478 \\
0.9	3.4	0.00986888153573276 \\
1	3.4	0.0231147319145609 \\
0	3.5	0 \\
0.1	3.5	0.000212140819890031 \\
0.2	3.5	0.000481411345826249 \\
0.3	3.5	0.000868851667364588 \\
0.4	3.5	0.00144413233665321 \\
0.5	3.5	0.00229311574893253 \\
0.6	3.5	0.00353438474942328 \\
0.7	3.5	0.00536420620981203 \\
0.8	3.5	0.00819776649385761 \\
0.9	3.5	0.0131824431431821 \\
1	3.5	0.0244717418524291 \\
0	3.6	0 \\
0.1	3.6	0.000285021166050784 \\
0.2	3.6	0.000572184613689752 \\
0.3	3.6	0.000855317274910667 \\
0.4	3.6	0.00110906599356965 \\
0.5	3.6	0.00127170102663474 \\
0.6	3.6	0.00121382901624096 \\
0.7	3.6	0.000672733061289451 \\
0.8	3.6	-0.00091236005395885 \\
0.9	3.6	-0.004915411641073 \\
1	3.6	-0.0156153672167477 \\
0	3.7	0 \\
0.1	3.7	-0.000244123476846368 \\
0.2	3.7	-0.000597104107088729 \\
0.3	3.7	-0.00119464831004787 \\
0.4	3.7	-0.00223442530506906 \\
0.5	3.7	-0.00403359917617463 \\
0.6	3.7	-0.00714218316481919 \\
0.7	3.7	-0.0126069584802162 \\
0.8	3.7	-0.0227000728527483 \\
0.9	3.7	-0.0433580899926081 \\
1	3.7	-0.0945048670266282 \\
0	3.8	0 \\
0.1	3.8	-0.00134337403378938 \\
0.2	3.8	-0.00295263804809826 \\
0.3	3.8	-0.00514359092375251 \\
0.4	3.8	-0.00834765401716981 \\
0.5	3.8	-0.0132215220662827 \\
0.6	3.8	-0.0208692265127761 \\
0.7	3.8	-0.0333737677565976 \\
0.8	3.8	-0.0552961172795974 \\
0.9	3.8	-0.0987590678867884 \\
1	3.8	-0.205120738067853 \\
0	3.9	0 \\
0.1	3.9	-0.00291563771761443 \\
0.2	3.9	-0.00628485292697351 \\
0.3	3.9	-0.0106363790762123 \\
0.4	3.9	-0.0166736816284727 \\
0.5	3.9	-0.0254432885988162 \\
0.6	3.9	-0.0386813917789399 \\
0.7	3.9	-0.0596561647257247 \\
0.8	3.9	-0.0955677471408762 \\
0.9	3.9	-0.165737448827862 \\
1	3.9	-0.336635128176817 \\
0	4	0 \\
0.1	4	-0.00480798640618465 \\
0.2	4	-0.0102686191909378 \\
0.3	4	-0.0171344712068592 \\
0.4	4	-0.0263911817168753 \\
0.5	4	-0.0394848899096391 \\
0.6	4	-0.0587962481303311 \\
0.7	4	-0.0888042107948637 \\
0.8	4	-0.139424465290037 \\
0.9	4	-0.237444018959713 \\
1	4	-0.47552825814752 \\
0	4.1	0 \\
0.1	4.1	-0.00682661092038932 \\
0.2	4.1	-0.0144950513900865 \\
0.3	4.1	-0.0239686455923197 \\
0.4	4.1	-0.0364949367253065 \\
0.5	4.1	-0.0538862014260929 \\
0.6	4.1	-0.0791099326176623 \\
0.7	4.1	-0.117750171306871 \\
0.8	4.1	-0.182220770809209 \\
0.9	4.1	-0.306236315098819 \\
1	4.1	-0.606922023420431 \\
0	4.2	0 \\
0.1	4.2	-0.00875592761678736 \\
0.2	4.2	-0.0185118312186833 \\
0.3	4.2	-0.0304050311193603 \\
0.4	4.2	-0.0458950872870986 \\
0.5	4.2	-0.0670852605454495 \\
0.6	4.2	-0.0974052180878896 \\
0.7	4.2	-0.143312189904104 \\
0.8	4.2	-0.219216452138216 \\
0.9	4.2	-0.364436552478386 \\
1	4.2	-0.716056588897202 \\
0	4.3	0 \\
0.1	4.3	-0.0103799648763039 \\
0.2	4.3	-0.021868092416957 \\
0.3	4.3	-0.035717967127791 \\
0.4	4.3	-0.0535254054577104 \\
0.5	4.3	-0.0775735636782884 \\
0.6	4.3	-0.111572158857955 \\
0.7	4.3	-0.162511245653638 \\
0.8	4.3	-0.246049281781649 \\
0.9	4.3	-0.405098065927166 \\
1	4.3	-0.789765118575344 \\
0	4.4	0 \\
0.1	4.4	-0.0115039315569781 \\
0.2	4.4	-0.0241594642847951 \\
0.3	4.4	-0.0392625441542288 \\
0.4	4.4	-0.0584499682360388 \\
0.5	4.4	-0.0840471432308523 \\
0.6	4.4	-0.119819658913032 \\
0.7	4.4	-0.172870280304852 \\
0.8	4.4	-0.25917370489972 \\
0.9	4.4	-0.42270500511736 \\
1	4.4	-0.81780181111192 \\
0	4.5	0 \\
0.1	4.5	-0.011973849396101 \\
0.2	4.5	-0.0250688502897104 \\
0.3	4.5	-0.0405397010008908 \\
0.4	4.5	-0.0599577530970693 \\
0.5	4.5	-0.0855385822156971 \\
0.6	4.5	-0.120857173502073 \\
0.7	4.5	-0.172666096425427 \\
0.8	4.5	-0.256222395633366 \\
0.9	4.5	-0.413736482040457 \\
1	4.5	-0.793892626146263 \\
0	4.6	0 \\
0.1	4.6	-0.0116923186968146 \\
0.2	4.6	-0.0243989312133923 \\
0.3	4.6	-0.0392474749250253 \\
0.4	4.6	-0.0576358488559701 \\
0.5	4.6	-0.0815169750131252 \\
0.6	4.6	-0.11402865734912 \\
0.7	4.6	-0.161109220210934 \\
0.8	4.6	-0.236255060952623 \\
0.9	4.6	-0.377039566099124 \\
1	4.6	-0.71640509519849 \\
0	4.7	0 \\
0.1	4.7	-0.0106288631114071 \\
0.2	4.7	-0.0220931881216734 \\
0.3	4.7	-0.0353133503959691 \\
0.4	4.7	-0.0514140585261345 \\
0.5	4.7	-0.0719459664230703 \\
0.6	4.7	-0.0993855275131818 \\
0.7	4.7	-0.138433946360901 \\
0.8	4.7	-0.199869868114815 \\
0.9	4.7	-0.313974168422762 \\
1	4.7	-0.588570773529898 \\
0	4.8	0 \\
0.1	4.8	-0.00882382811784013 \\
0.2	4.8	-0.0182433603471117 \\
0.3	4.8	-0.0289044958896219 \\
0.4	4.8	-0.0415764621447851 \\
0.5	4.8	-0.0572940920082221 \\
0.6	4.8	-0.077691360876396 \\
0.7	4.8	-0.105889549479114 \\
0.8	4.8	-0.149166282723138 \\
0.9	4.8	-0.228315128028647 \\
1	4.8	-0.418237569728773 \\
0	4.9	0 \\
0.1	4.9	-0.0063854371455943 \\
0.2	4.9	-0.0130825780783611 \\
0.3	4.9	-0.0204148371760385 \\
0.4	4.9	-0.028738733729151 \\
0.5	4.9	-0.0384963005930053 \\
0.6	4.9	-0.0503577129810435 \\
0.7	4.9	-0.065633299199848 \\
0.8	4.9	-0.0875626177091312 \\
0.9	4.9	-0.125920529133435 \\
1	4.9	-0.217175113969753 \\
0	5	0 \\
0.1	5	-0.00348027766163489 \\
0.2	5	-0.00696480846819182 \\
0.3	5	-0.0104301782548059 \\
0.4	5	-0.0137933519181752 \\
0.5	5	-0.0168703088822827 \\
0.6	5	-0.0193171741290219 \\
0.7	5	-0.0205355101301274 \\
0.8	5	-0.019485789156821 \\
0.9	5	-0.0141981205069938 \\
1	5	-1.37208103013521e-13 \\
		}\HeatEqStateData

		\addplot3[surf,fill=white]
		table{\HeatEqStateData};
	\end{axis}
\end{tikzpicture}
}
			&
{\begin{tikzpicture}
	\begin{axis}[
		xlabel={$\xi_1$},
		ylabel={$t$},
		zlabel={$e(t,\xi_1,L_2/2)$},
		view={135}{20}, 
%		view={225}{20}, 
		grid=both,
		height = \figH,
		width = \figW,
%		colormap/blackwhite,
		colormap name=viridis,
		mesh/ordering = x varies,
		mesh/cols = 11, % Nx
		x dir = reverse,
		]
		\pgfplotstableread[row sep=\\]{
0	0	0 \\
0.1	0	0.01679616 \\
0.2	0	0.16777216 \\
0.3	0	0.49787136 \\
0.4	0	0.84934656 \\
0.5	0	1 \\
0.6	0	0.84934656 \\
0.7	0	0.49787136 \\
0.8	0	0.16777216 \\
0.9	0	0.01679616 \\
1	0	0 \\
0	0.1	0 \\
0.1	0.1	0.0227509091728911 \\
0.2	0.1	0.045046076050856 \\
0.3	0.1	0.0627047599370572 \\
0.4	0.1	0.0740722949916398 \\
0.5	0.1	0.0779654483172814 \\
0.6	0.1	0.0740092632204226 \\
0.7	0.1	0.0625484121802116 \\
0.8	0.1	0.0446006198624575 \\
0.9	0.1	0.0218359475801981 \\
1	0.1	0 \\
0	0.2	0 \\
0.1	0.2	0.00321653281878563 \\
0.2	0.2	0.00647124730395025 \\
0.3	0.2	0.0091127746012623 \\
0.4	0.2	0.0108294806011318 \\
0.5	0.2	0.0113758080996789 \\
0.6	0.2	0.0107041275201693 \\
0.7	0.2	0.00881103052795374 \\
0.8	0.2	0.00563620525964949 \\
0.9	0.2	0.0015541686176295 \\
1	0.2	0 \\
0	0.3	0 \\
0.1	0.3	0.000593992549515895 \\
0.2	0.3	0.000918881345425622 \\
0.3	0.3	0.00126518721871382 \\
0.4	0.3	0.00151314241717003 \\
0.5	0.3	0.00153951323621069 \\
0.6	0.3	0.001346890756004 \\
0.7	0.3	0.000869098910789221 \\
0.8	0.3	-0.000173781985362539 \\
0.9	0.3	-0.00154073310198008 \\
1	0.3	0 \\
0	0.4	0 \\
0.1	0.4	0.000251076003990956 \\
0.2	0.4	0.00012000461624489 \\
0.3	0.4	0.000113893586176892 \\
0.4	0.4	0.000136206108789189 \\
0.5	0.4	8.08379725977977e-05 \\
0.6	0.4	-4.34808545232909e-05 \\
0.7	0.4	-0.000311021520208815 \\
0.8	0.4	-0.00104898315539256 \\
0.9	0.4	-0.00199854286854255 \\
1	0.4	0 \\
0	0.5	0 \\
0.1	0.5	0.00018137074428318 \\
0.2	0.5	7.22657494491019e-07 \\
0.3	0.5	-5.25524930012136e-05 \\
0.4	0.5	-6.52570560092831e-05 \\
0.5	0.5	-0.000125208351588857 \\
0.6	0.5	-0.00022610182009665 \\
0.7	0.5	-0.00042959011661016 \\
0.8	0.5	-0.00103275530728014 \\
0.9	0.5	-0.00177192884973727 \\
1	0.5	0 \\
0	0.6	0 \\
0.1	0.6	0.000114884721076904 \\
0.2	0.6	-2.07718231509217e-05 \\
0.3	0.6	-6.41518446231077e-05 \\
0.4	0.6	-8.03006525996533e-05 \\
0.5	0.6	-0.000122115316154848 \\
0.6	0.6	-0.000188565146215482 \\
0.7	0.6	-0.000313467352906209 \\
0.8	0.6	-0.000698728635657904 \\
0.9	0.6	-0.00111893810759207 \\
1	0.6	0 \\
0	0.7	0 \\
0.1	0.7	2.07366927611249e-05 \\
0.2	0.7	-2.39896969969552e-05 \\
0.3	0.7	-3.82496455439071e-05 \\
0.4	0.7	-4.99598462482542e-05 \\
0.5	0.7	-5.99124031713787e-05 \\
0.6	0.7	-7.40293575547755e-05 \\
0.7	0.7	-8.53698989523293e-05 \\
0.8	0.7	-0.000141577278909902 \\
0.9	0.7	-0.000103292716535034 \\
1	0.7	0 \\
0	0.8	0 \\
0.1	0.8	-9.98949113582081e-05 \\
0.2	0.8	-2.05443130758446e-05 \\
0.3	0.8	6.03655634588067e-06 \\
0.4	0.8	2.84742409276855e-06 \\
0.5	0.8	3.51453727096282e-05 \\
0.6	0.8	8.90373141800111e-05 \\
0.7	0.8	0.000222133310104056 \\
0.8	0.8	0.000589718746706741 \\
0.9	0.8	0.00120093409982212 \\
1	0.8	0 \\
0	0.9	0 \\
0.1	0.9	-0.000238474915162091 \\
0.2	0.9	-1.22112809881323e-05 \\
0.3	0.9	6.30542264695036e-05 \\
0.4	0.9	7.13808050004493e-05 \\
0.5	0.9	0.000152900454270646 \\
0.6	0.9	0.000285418715838238 \\
0.7	0.9	0.000583077270555156 \\
0.8	0.9	0.00143717182016087 \\
0.9	0.9	0.00269140183390307 \\
1	0.9	0 \\
0	1	0 \\
0.1	1	-0.000383593385188293 \\
0.2	1	3.12221532057164e-07 \\
0.3	1	0.000128045646118954 \\
0.4	1	0.000149940805108002 \\
0.5	1	0.000283559027563336 \\
0.6	1	0.000498807459105147 \\
0.7	1	0.000967432091912995 \\
0.8	1	0.00233028458768941 \\
0.9	1	0.00424341506200204 \\
1	1	0 \\
0	1.1	0 \\
0.1	1.1	-0.000522612697250977 \\
0.2	1.1	1.61167533254385e-05 \\
0.3	1.1	0.000195606173641172 \\
0.4	1.1	0.000232008212090455 \\
0.5	1.1	0.000416079969383185 \\
0.6	1.1	0.000710952654969829 \\
0.7	1.1	0.00134196379813499 \\
0.8	1.1	0.00319139538074756 \\
0.9	1.1	0.00572123299830196 \\
1	1.1	0 \\
0	1.2	0 \\
0.1	1.2	-0.000642969386649529 \\
0.2	1.2	3.39584884210646e-05 \\
0.3	1.2	0.000259895771395138 \\
0.4	1.2	0.000310498983039489 \\
0.5	1.2	0.000538841897711875 \\
0.6	1.2	0.000903040025507132 \\
0.7	1.2	0.00167311563811959 \\
0.8	1.2	0.00394292023388879 \\
0.9	1.2	0.00699101541872299 \\
1	1.2	0 \\
0	1.3	0 \\
0.1	1.3	-0.000733404166125735 \\
0.2	1.3	5.23442755729318e-05 \\
0.3	1.3	0.000315152603528393 \\
0.4	1.3	0.000378387349162963 \\
0.5	1.3	0.000640700803856101 \\
0.6	1.3	0.00105744741494965 \\
0.7	1.3	0.00193019799070329 \\
0.8	1.3	0.00451481007694149 \\
0.9	1.3	0.00793373933842439 \\
1	1.3	0 \\
0	1.4	0 \\
0.1	1.4	-0.000785060530072721 \\
0.2	1.4	6.96684383083082e-05 \\
0.3	1.4	0.00035624165111605 \\
0.4	1.4	0.000429374780508696 \\
0.5	1.4	0.000712058237907084 \\
0.6	1.4	0.00115944274658278 \\
0.7	1.4	0.00208835827434961 \\
0.8	1.4	0.00485134718718266 \\
0.9	1.4	0.00845676393317651 \\
1	1.4	0 \\
0	1.5	0 \\
0.1	1.5	-0.00079235389783045 \\
0.2	1.5	8.43657379628257e-05 \\
0.3	1.5	0.000379151925580141 \\
0.4	1.5	0.00045849978092169 \\
0.5	1.5	0.000745793650084245 \\
0.6	1.5	0.00119861879259003 \\
0.7	1.5	0.0021310076742207 \\
0.8	1.5	0.00491659416859946 \\
0.9	1.5	0.00850290372677825 \\
1	1.5	0 \\
0	1.6	0 \\
0.1	1.6	-0.0007535278437538 \\
0.2	1.6	9.50621646186207e-05 \\
0.3	1.6	0.000381388712732682 \\
0.4	1.6	0.000462622888496494 \\
0.5	1.6	0.000737963330924005 \\
0.6	1.6	0.00116991838214831 \\
0.7	1.6	0.002051462242281 \\
0.8	1.6	0.004697958751057 \\
0.9	1.6	0.00805612035510578 \\
1	1.6	0 \\
0	1.7	0 \\
0.1	1.7	-0.000670843242629742 \\
0.2	1.7	0.000100708261126542 \\
0.3	1.7	0.00036222169959952 \\
0.4	1.7	0.000440738503244789 \\
0.5	1.7	0.00068819653165797 \\
0.6	1.7	0.00107414867622255 \\
0.7	1.7	0.00185363669886848 \\
0.8	1.7	0.00420752418533993 \\
0.9	1.7	0.00714327399982367 \\
1	1.7	0 \\
0	1.8	0 \\
0.1	1.8	-0.000550381728990416 \\
0.2	1.8	0.000100681821485898 \\
0.3	1.8	0.000322764512349839 \\
0.4	1.8	0.000394082808577292 \\
0.5	1.8	0.000599749684063067 \\
0.6	1.8	0.000917933726400755 \\
0.7	1.8	0.0015517222805202 \\
0.8	1.8	0.00348101336574208 \\
0.9	1.8	0.00583176010877029 \\
1	1.8	0 \\
0	1.9	0 \\
0.1	1.9	-0.000401482424920578 \\
0.2	1.9	9.48498667804019e-05 \\
0.3	1.9	0.000265877729093367 \\
0.4	1.9	0.000326027051285274 \\
0.5	1.9	0.000479213107375684 \\
0.6	1.9	0.000713109442432677 \\
0.7	1.9	0.00116887918515192 \\
0.8	1.9	0.00257448573596766 \\
0.9	1.9	0.00422325850682254 \\
1	1.9	0 \\
0	2	0 \\
0.1	2	-0.000235866634289543 \\
0.2	2	8.35837937791292e-05 \\
0.3	2	0.000195904664992988 \\
0.4	2	0.000241766397305394 \\
0.5	2	0.000335898506593997 \\
0.6	2	0.000475619505515112 \\
0.7	2	0.000735070315575403 \\
0.8	2	0.00155908724247113 \\
0.9	2	0.00244420129685707 \\
1	2	0 \\
0	2.1	0 \\
0.1	2.1	-6.65356130961194e-05 \\
0.2	2.1	6.77261685562321e-05 \\
0.3	2.1	0.000118265541068674 \\
0.4	2.1	0.000147834521841854 \\
0.5	2.1	0.000180966703164743 \\
0.6	2.1	0.000224019442736305 \\
0.7	2.1	0.000284246777749381 \\
0.8	2.1	0.000514363496307534 \\
0.9	2.1	0.000633885966838235 \\
1	2.1	0 \\
0	2.2	0 \\
0.1	2.2	9.34513756695341e-05 \\
0.2	2.2	4.85123602327825e-05 \\
0.3	2.2	3.89494564194837e-05 \\
0.4	2.2	5.14910840222465e-05 \\
0.5	2.2	2.63803630090385e-05 \\
0.6	2.2	-2.22657272095866e-05 \\
0.7	2.2	-0.00014884123240195 \\
0.8	2.2	-0.000479213680186771 \\
0.9	2.2	-0.00106861044695093 \\
1	2.2	0 \\
0	2.3	0 \\
0.1	2.3	0.000232199893304915 \\
0.2	2.3	2.74546183220556e-05 \\
0.3	2.3	-3.6046462741135e-05 \\
0.4	2.3	-3.99583821848494e-05 \\
0.5	2.3	-0.000116216477190689 \\
0.6	2.3	-0.000244760890253253 \\
0.7	2.3	-0.00053189809863792 \\
0.8	2.3	-0.0013477797062503 \\
0.9	2.3	-0.00253744387931706 \\
1	2.3	0 \\
0	2.4	0 \\
0.1	2.4	0.000340085208425104 \\
0.2	2.4	6.19986092094058e-06 \\
0.3	2.4	-0.000101276237954468 \\
0.4	2.4	-0.000119844068287966 \\
0.5	2.4	-0.000236583202367871 \\
0.6	2.4	-0.00042766047412842 \\
0.7	2.4	-0.000838084851581586 \\
0.8	2.4	-0.00203093868913193 \\
0.9	2.4	-0.00367167816791181 \\
1	2.4	0 \\
0	2.5	0 \\
0.1	2.5	0.000410632008715781 \\
0.2	2.5	-1.36249976906491e-05 \\
0.3	2.5	-0.000152348240773294 \\
0.4	2.5	-0.00018274879161375 \\
0.5	2.5	-0.000326826410585908 \\
0.6	2.5	-0.000559281397433262 \\
0.7	2.5	-0.00104847828170558 \\
0.8	2.5	-0.00248728703652287 \\
0.9	2.5	-0.00440448972473523 \\
1	2.5	0 \\
0	2.6	0 \\
0.1	2.6	0.000441083809390517 \\
0.2	2.6	-3.05651427675128e-05 \\
0.3	2.6	-0.000186323636734868 \\
0.4	2.6	-0.000225000376692451 \\
0.5	2.6	-0.000382111243450889 \\
0.6	2.6	-0.000633108591549345 \\
0.7	2.6	-0.00115374903358746 \\
0.8	2.6	-0.00269806467006256 \\
0.9	2.6	-0.00470901158663595 \\
1	2.6	0 \\
0	2.7	0 \\
0.1	2.7	0.000432607334297459 \\
0.2	2.7	-4.34726026942098e-05 \\
0.3	2.7	-0.000201971564319 \\
0.4	2.7	-0.000244991917508881 \\
0.5	2.7	-0.000401071592669756 \\
0.6	2.7	-0.000648332299532428 \\
0.7	2.7	-0.00115489716574065 \\
0.8	2.7	-0.00266858276811754 \\
0.9	2.7	-0.0046002557828676 \\
1	2.7	0 \\
0	2.8	0 \\
0.1	2.8	0.000390112893813649 \\
0.2	2.8	-5.16105715011109e-05 \\
0.3	2.8	-0.000199856582597406 \\
0.4	2.8	-0.000243299189252068 \\
0.5	2.8	-0.00038588002341812 \\
0.6	2.8	-0.000609826141431347 \\
0.7	2.8	-0.00106297597611674 \\
0.8	2.8	-0.00242729472464809 \\
0.9	2.8	-0.00413293700395526 \\
1	2.8	0 \\
0	2.9	0 \\
0.1	2.9	0.000321709372745896 \\
0.2	2.9	-5.47172252560856e-05 \\
0.3	2.9	-0.000182250348571812 \\
0.4	2.9	-0.000222584345464606 \\
0.5	2.9	-0.000341971576108033 \\
0.6	2.9	-0.000527569689127219 \\
0.7	2.9	-0.000897833938753867 \\
0.8	2.9	-0.0020226077176301 \\
0.9	2.9	-0.00339542175400151 \\
1	2.9	0 \\
0	3	0 \\
0.1	3	0.000237848192070811 \\
0.2	3	-5.30229164081228e-05 \\
0.3	3	-0.000152876691183568 \\
0.4	3	-0.000187295957292031 \\
0.5	3	-0.00027744948470778 \\
0.6	3	-0.000415573655844326 \\
0.7	3	-0.000686000676603196 \\
0.8	3	-0.00151775335183915 \\
0.9	3	-0.00250040624614514 \\
1	3	0 \\
0	3.1	0 \\
0.1	3.1	0.000150241021317194 \\
0.2	3.1	-4.72191958904231e-05 \\
0.3	3.1	-0.000116515549407383 \\
0.4	3.1	-0.000143195377978148 \\
0.5	3.1	-0.000202231965954064 \\
0.6	3.1	-0.000290414454853977 \\
0.7	3.1	-0.000457926604902237 \\
0.8	3.1	-0.000984225638319153 \\
0.9	3.1	-0.00157324615441254 \\
1	3.1	0 \\
0	3.2	0 \\
0.1	3.2	7.0658117243379e-05 \\
0.2	3.2	-3.83828281666871e-05 \\
0.3	3.2	-7.85050412443495e-05 \\
0.4	3.2	-9.67563974451184e-05 \\
0.5	3.2	-0.000127024544065414 \\
0.6	3.2	-0.000169523057016278 \\
0.7	3.2	-0.000244849025768688 \\
0.8	3.2	-0.000494434520887307 \\
0.9	3.2	-0.000739090660805852 \\
1	3.2	0 \\
0	3.3	0 \\
0.1	3.3	9.72578679888725e-06 \\
0.2	3.3	-2.78623678495946e-05 \\
0.3	3.3	-4.41908782715461e-05 \\
0.4	3.3	-5.44975267499689e-05 \\
0.5	3.3	-6.22194029187484e-05 \\
0.6	3.3	-6.93970418417685e-05 \\
0.7	3.3	-7.55938586702309e-05 \\
0.8	3.3	-0.000114299564069532 \\
0.9	3.3	-0.000110089594472985 \\
1	3.3	0 \\
0	3.4	0 \\
0.1	3.4	-2.41585184874543e-05 \\
0.2	3.4	-1.71385270309448e-05 \\
0.3	3.4	-1.83774633045425e-05 \\
0.4	3.4	-2.23128095177653e-05 \\
0.5	3.4	-1.68303361387424e-05 \\
0.6	3.4	-3.91214717841305e-06 \\
0.7	3.4	2.63717078527943e-05 \\
0.8	3.4	0.000103486195985494 \\
0.9	3.4	0.000226065528903266 \\
1	3.4	0 \\
0	3.5	0 \\
0.1	3.5	-2.56865732531573e-05 \\
0.2	3.5	-7.67212178691743e-06 \\
0.3	3.5	-4.83480570757043e-06 \\
0.4	3.5	-4.86715583536759e-06 \\
0.5	3.5	2.4316967088653e-06 \\
0.6	3.5	1.71002452318417e-05 \\
0.7	3.5	4.534515439239e-05 \\
0.8	3.5	0.000124858385723519 \\
0.9	3.5	0.00021513729965068 \\
1	3.5	0 \\
0	3.6	0 \\
0.1	3.6	6.80960996333628e-06 \\
0.2	3.6	-7.54594036590046e-07 \\
0.3	3.6	-5.9098804284964e-06 \\
0.4	3.6	-5.11582463652029e-06 \\
0.5	3.6	-8.14874729548215e-06 \\
0.6	3.6	-1.11305707264761e-05 \\
0.7	3.6	-2.49840671302152e-05 \\
0.8	3.6	-6.20832357472677e-05 \\
0.9	3.6	-0.000158012028748869 \\
1	3.6	0 \\
0	3.7	0 \\
0.1	3.7	7.11705601186254e-05 \\
0.2	3.7	2.62415705600851e-06 \\
0.3	3.7	-2.22807828459393e-05 \\
0.4	3.7	-2.39954676507564e-05 \\
0.5	3.7	-4.88990417234041e-05 \\
0.6	3.7	-8.78048362886168e-05 \\
0.7	3.7	-0.000180846581936303 \\
0.8	3.7	-0.000445755217251102 \\
0.9	3.7	-0.000867683149967879 \\
1	3.7	0 \\
0	3.8	0 \\
0.1	3.8	0.000161604622279138 \\
0.2	3.8	1.87760583168816e-06 \\
0.3	3.8	-5.28779984807397e-05 \\
0.4	3.8	-6.03172879694858e-05 \\
0.5	3.8	-0.000116704948903397 \\
0.6	3.8	-0.000206599645517686 \\
0.7	3.8	-0.000408712940604856 \\
0.8	3.8	-0.000992118373882682 \\
0.9	3.8	-0.0018496845813504 \\
1	3.8	0 \\
0	3.9	0 \\
0.1	3.9	0.000269246866652883 \\
0.2	3.9	-3.11595264577101e-06 \\
0.3	3.9	-9.4980689065792e-05 \\
0.4	3.9	-0.000110873010623506 \\
0.5	3.9	-0.000205301668895784 \\
0.6	3.9	-0.000356269226575306 \\
0.7	3.9	-0.00068659073278269 \\
0.8	3.9	-0.00164795430963208 \\
0.9	3.9	-0.00300753296666409 \\
1	3.9	0 \\
0	4	0 \\
0.1	4	0.000383027048550301 \\
0.2	4	-1.19984173948401e-05 \\
0.3	4	-0.000144478702385712 \\
0.4	4	-0.000170743456002785 \\
0.5	4	-0.000305881206983619 \\
0.6	4	-0.000521739720944318 \\
0.7	4	-0.000986172425507761 \\
0.8	4	-0.00234607065019848 \\
0.9	4	-0.00422190318872143 \\
1	4	0 \\
0	4.1	0 \\
0.1	4.1	0.000490761654257262 \\
0.2	4.1	-2.39648736528562e-05 \\
0.3	4.1	-0.000196274726730731 \\
0.4	4.1	-0.000233779597144983 \\
0.5	4.1	-0.000407956698955596 \\
0.6	4.1	-0.000685591391167903 \\
0.7	4.1	-0.00127562375852358 \\
0.8	4.1	-0.0030119255271612 \\
0.9	4.1	-0.00536240315896136 \\
1	4.1	0 \\
0	4.2	0 \\
0.1	4.2	0.000580363002915614 \\
0.2	4.2	-3.78413653300651e-05 \\
0.3	4.2	-0.000244787227080406 \\
0.4	4.2	-0.000293209019006292 \\
0.5	4.2	-0.000500399054311526 \\
0.6	4.2	-0.000829783063035133 \\
0.7	4.2	-0.00152273947376227 \\
0.8	4.2	-0.00357102211786176 \\
0.9	4.2	-0.00630051919825414 \\
1	4.2	0 \\
0	4.3	0 \\
0.1	4.3	0.000641046789121139 \\
0.2	4.3	-5.21998509439014e-05 \\
0.3	4.3	-0.000284504869395345 \\
0.4	4.3	-0.00034230834350555 \\
0.5	4.3	-0.000572544283976587 \\
0.6	4.3	-0.000937449697794704 \\
0.7	4.3	-0.00169815685011412 \\
0.8	4.3	-0.00395634786877777 \\
0.9	4.3	-0.00692246195758639 \\
1	4.3	0 \\
0	4.4	0 \\
0.1	4.4	0.00066441947997936 \\
0.2	4.4	-6.54990896916917e-05 \\
0.3	4.4	-0.000310538034935352 \\
0.4	4.4	-0.000375075648968437 \\
0.5	4.4	-0.000615262836743777 \\
0.6	4.4	-0.000994596637520911 \\
0.7	4.4	-0.00177831151739338 \\
0.8	4.4	-0.00411512788164237 \\
0.9	4.4	-0.00714065123501345 \\
1	4.4	0 \\
0	4.5	0 \\
0.1	4.5	0.000645338623867299 \\
0.2	4.5	-7.62376494121142e-05 \\
0.3	4.5	-0.000319113248867145 \\
0.4	4.5	-0.00038683683753668 \\
0.5	4.5	-0.000621885868647462 \\
0.6	4.5	-0.000991523994998869 \\
0.7	4.5	-0.0017478449271614 \\
0.8	4.5	-0.00401422833865067 \\
0.9	4.5	-0.0069027100127238 \\
1	4.5	0 \\
0	4.6	0 \\
0.1	4.6	0.0005824612476954 \\
0.2	4.6	-8.31040251926783e-05 \\
0.3	4.6	-0.000307961875892201 \\
0.4	4.6	-0.00037472629768056 \\
0.5	4.6	-0.000588897261362062 \\
0.6	4.6	-0.000923840899498318 \\
0.7	4.6	-0.00160122623029677 \\
0.8	4.6	-0.00364367729708684 \\
0.9	4.6	-0.00619708067470465 \\
1	4.6	0 \\
0	4.7	0 \\
0.1	4.7	0.000478425951759892 \\
0.2	4.7	-8.51091243219623e-05 \\
0.3	4.7	-0.000276564729944716 \\
0.4	4.7	-0.000337994446457428 \\
0.5	4.7	-0.000516323031436741 \\
0.6	4.7	-0.000792969295797072 \\
0.7	4.7	-0.00134342793221151 \\
0.8	4.7	-0.00301795383830275 \\
0.9	4.7	-0.00505470593564766 \\
1	4.7	0 \\
0	4.8	0 \\
0.1	4.8	0.000339650078923916 \\
0.2	4.8	-8.16880842854674e-05 \\
0.3	4.8	-0.000226228298391355 \\
0.4	4.8	-0.000278111620758727 \\
0.5	4.8	-0.000407779299015927 \\
0.6	4.8	-0.000606086814227455 \\
0.7	4.8	-0.000989587070547443 \\
0.8	4.8	-0.00217491444355378 \\
0.9	4.8	-0.00354660127273021 \\
1	4.8	0 \\
0	4.9	0 \\
0.1	4.9	0.000175760938080187 \\
0.2	4.9	-7.27613783195937e-05 \\
0.3	4.9	-0.00015998471876235 \\
0.4	4.9	-0.000198657666679303 \\
0.5	4.9	-0.000270173323878645 \\
0.6	4.9	-0.000375513009892386 \\
0.7	4.9	-0.000563682748841027 \\
0.8	4.9	-0.00117245627032796 \\
0.9	4.9	-0.0017775470043687 \\
1	4.9	0 \\
0	5	0 \\
0.1	5	-1.28417902925176e-06 \\
0.2	5	-5.87491354114428e-05 \\
0.3	5	-8.23248595426644e-05 \\
0.4	5	-0.000105007506198313 \\
0.5	5	-0.00011308600597346 \\
0.6	5	-0.000117597649237178 \\
0.7	5	-9.63569668682857e-05 \\
0.8	5	-8.32381326372894e-05 \\
0.9	5	0.000123492670224249 \\
1	5	0 \\
		}\HeatEqEstimateErrorData

		\addplot3[surf,fill=white] table{\HeatEqEstimateErrorData};
	\end{axis}
\end{tikzpicture}
}
		\end{tabular}
